Computational Holonomy Decomposition of Transformation Semigroups

We present an understandable, efficient, and streamlined proof of the Holonomy Decomposition for finite transformation semigroups and automata. This constructive proof closely follows the existing computational implementation. Its novelty lies in the strict separation of several different ideas appearing in the holonomy method. The steps of the proof and the constructions are illustrated with computed examples.

==> T3chains.tikz <==
\begin{tikzpicture}
[level distance=1cm,level 1/.style={sibling distance=1.3cm},level 2/.style={sibling distance=.6cm}]

\node {$\{1,2,3\}$} child { node{$\{1,2\}$} child { node{$\{1\}$}} child { node{$\{2\}$}}} child { node{$\{1,3\}$} child { node{$\{1\}$}} child { node{$\{3\}$}}} child { node{$\{2,3\}$} child { node{$\{2\}$}} child { node{$\{3\}$}}};\end{tikzpicture}


==> T3chainsCollapse.tikz <==
\begin{tikzpicture}
[level distance=1cm,level 1/.style={sibling distance=1.3cm},level 2/.style={sibling distance=.6cm}]

\node {$\{1,2\}$} child { node{$\{1,2\}$} child { node{$\{1\}$}} child { node{$\{2\}$}}} child { node{$\{1\}$} child { node{$\{1\}$}} child { node{$\{1\}$}}} child { node{$\{1,2\}$} child { node{$\{2\}$}} child { node{$\{1\}$}}};\end{tikzpicture}


==> T3chainsCycle.tikz <==
\begin{tikzpicture}
[level distance=1cm,level 1/.style={sibling distance=1.3cm},level 2/.style={sibling distance=.6cm}]

\node {$\{1,2,3\}$} child { node{$\{2,3\}$} child { node{$\{2\}$}} child { node{$\{3\}$}}} child { node{$\{1,2\}$} child { node{$\{2\}$}} child { node{$\{1\}$}}} child { node{$\{1,3\}$} child { node{$\{3\}$}} child { node{$\{1\}$}}};\end{tikzpicture}


==> T3chainsTransposition.tikz <==
\begin{tikzpicture}
[level distance=1cm,level 1/.style={sibling distance=1.3cm},level 2/.style={sibling distance=.6cm}]

\node {$\{1,2,3\}$} child { node{$\{1,2\}$} child { node{$\{2\}$}} child { node{$\{1\}$}}} child { node{$\{2,3\}$} child { node{$\{2\}$}} child { node{$\{3\}$}}} child { node{$\{1,3\}$} child { node{$\{1\}$}} child { node{$\{3\}$}}};\end{tikzpicture}


==> holonomy.tikz <==
\begin{tikzpicture}
\tikzstyle{blackdot}=[draw=black,circle,fill=black,inner sep=2pt]
\tikzstyle{arrow}=[thick,->,>=angle 60]
\draw node at (0,-1) (n1) {1};
\draw node at (0,-2) (n2) {2};
\draw node at (0,-3) (n3) {3};
\begin{pgfonlayer}{background layer}
\draw[lgr,fill=lgr] (0,-2) ellipse (.7cm and 1.5cm);
\end{pgfonlayer}
\begin{scope}[rotate=120]
\draw node[blackdot] at (0,-1) (np1) {};
\draw node[blackdot] at (0,-2) (np2) {};
\draw node[blackdot] at (0,-3) (np3) {};
\begin{pgfonlayer}{background layer}
\draw[lgr,fill=lgr] (0,-2) ellipse (.7cm and 1.5cm);
\end{pgfonlayer}
\end{scope}
\begin{scope}[rotate=240]
\draw node[blackdot]  at (0,-1) (npp1) {};
\draw node[blackdot]  at (0,-2) (npp2) {};
\draw node[blackdot]  at (0,-3) (npp3) {};
\begin{pgfonlayer}{background layer}
\draw[lgr,fill=lgr] (0,-2) ellipse (.7cm and 1.5cm);
\end{pgfonlayer}
\end{scope}
\draw[arrow] (n1) edge[bend right=50] (np2);
\draw[arrow] (n2) edge[bend right=50] (np1);
\draw[arrow] (n3) edge[bend right=50] (np3);
\draw[arrow] (np1) edge[bend right=50] (npp1);
\draw[arrow] (np2) edge[bend right=60] (npp2);
\draw[arrow] (np3) edge[bend right=60] (npp3);
\draw[arrow] (npp1) edge[bend right=50] (n3);
\draw[arrow] (npp2) edge[bend right=50] (n1);
\draw[arrow] (npp3) edge[bend right=50] (n2);
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{blackdot}=[draw=black,circle,fill=black,inner sep=2pt]
\tikzstyle{arrow}=[thick,->,>=angle 60]
\draw node at (0,-1) (n1) {1};
\draw node at (0,-2) (n2) {2};
\draw node at (0,-3) (n3) {3};
\begin{pgfonlayer}{background layer}
\draw[lgr,fill=lgr] (0,-2) ellipse (.7cm and 1.5cm);
\end{pgfonlayer}
\draw[arrow] (n1.east) .. controls (.8,-.1) and (-.8,-.1).. (n1.west);
\draw[arrow] (n2.east) .. controls (2,1) and (-2.5,.5).. (n3.west);
\draw[arrow] (n3.east) .. controls (2.8,1.5) and (-2.5,1.5).. (n2.west);
\end{tikzpicture}

